Line Coverage with Multiple Robots: Algorithms and Experiments

The line coverage problem involves finding efficient routes for the coverage of linear features by one or more resource-constrained robots. Linear features model environments like road networks, power lines, and oil and gas pipelines. Two modes of travel are defined for robots: servicing and deadheading. A robot services a feature if it performs task-specific actions, such as taking images, as it traverses the feature; otherwise, it is deadheading. Traversing the environment incurs costs (e.g., travel time) and demands on resources (e.g., battery life). Servicing and deadheading can have different cost and demand functions, which can be direction-dependent. The environment is modeled as a graph, and an integer linear program is provided. As the problem is NP-hard, we design a fast and efficient heuristic algorithm, Merge-Embed-Merge (MEM). Exploiting the constructive property of the MEM algorithm, algorithms for line coverage of large graphs with multiple depots are developed. Furthermore, turning costs and nonholonomic constraints are efficiently incorporated into the algorithm. The algorithms are benchmarked on road networks and demonstrated in experiments with aerial robots.

==> graphics/cost_diff_boxplot.tex <==
\usepgfplotslibrary{statistics}
% \pgfplotsset{
% 	boxplot/draw/median/.code={
% 		\color{white}
% 		\draw [/pgfplots/boxplot/every median/.try]
% 		(boxplot box cs:\pgfplotsboxplotvalue{median},0)
% 		--
% 		(boxplot box cs:\pgfplotsboxplotvalue{median},1)
% 		;
% 	},
% 	my boxplot style/.style={
% 		boxplot,
% 		draw=black,
% 		solid,
% 		fill=white,
% 		% -------------------------------------------------------------
% 		% add your desired mark symbol and mark style here
% 		mark=*,
% 		every mark/.append style={
% 			fill=gray,
% 		},
% 		% -------------------------------------------------------------
% 	},
% }
\begin{center}
	\begin{tikzpicture}
		\small
		\pgfplotsset{
			my boxplot style/.style={
				boxplot,
				draw=black,
				solid,
				fill=white,
				% -------------------------------------------------------------
				% add your desired mark symbol and mark style here
				mark=*,
				every mark/.append style={
					fill=white,
					draw=black,
				},
				% -------------------------------------------------------------
			},
		}
		\makeatletter
		\pgfplotsset{
			% example copied from the manual
			boxplot/draw/average/.code={%
				\color{black}          % <-- added
				\draw[/pgfplots/boxplot/every average/.try]
					\pgfextra
					% do NOT use \draw[mark=*] plot coordinates because
					% boxplots uses the same plot handler to draw its
					% outliers.
					\pgftransformshift{%
						\pgfplotsboxplotpointabbox
						{\pgfplotsboxplotvalue{average}}
						{0.5}%
					}%
					\pgfuseplotmark{\tikz@plot@mark}%
					\endpgfextra
					;
			},
		}
		\makeatother
		\centering
		\pgfplotstableread[col sep=comma]{./graphics/cost_diff.csv}{\costdata};
	\begin{axis}[
		boxplot,
		boxplot/draw direction=y,
		xtick={1,2,3,4,5},
		ytick={0,2,4,6,8},
		xticklabels={0.30,0.45,0.60,0.75,1.00},
		enlarge y limits,
		height=6cm,
		legend style={font=\footnotesize},
		% width=12cm,
		boxplot/average={auto},
		ylabel = {Cost difference percentage},
		xlabel = {Capacity fraction},
		]
		\addplot+[my boxplot style,draw=mDarkRed]table[y=Cost_diff30]{\costdata};
		\addplot+[my boxplot style,draw=mDarkRed]table[y=Cost_diff45]{\costdata};
		\addplot+[my boxplot style,draw=mDarkRed]table[y=Cost_diff60]{\costdata};
		\addplot+[my boxplot style,draw=mDarkRed]table[y=Cost_diff75]{\costdata};
		\addplot+[my boxplot style,draw=mDarkRed]table[y=Cost_diffInf]{\costdata};
	\end{axis}
\end{tikzpicture}
\end{center}


==> graphics/costs_large.tex <==
\begin{center}
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Length of the road network (km)},
		ylabel = {Cost difference (\%)},
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\footnotesize},
		legend pos=north west,
		% xtick={0,100,200,300,400,500,600,700,800},
		height=6cm,
		% width=12cm,
		% ymin=0,
		% ymax=40,
		ylabel near ticks
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=*,
		mark size=1.7pt]
		table[x expr=\thisrow{length_m}/1000,y=mem_p, col sep=comma]
		{./graphics/data/costs_large.csv};
		\addplot+[
		only marks,
		color=mBlue,
		mark options={fill=mBlue},
		mark=square*,
		mark size=1.2pt]
		table[x expr=\thisrow{length_m}/1000,y=b3_p, col sep=comma]
		{./graphics/data/costs_large.csv};
		\addplot+[
		only marks,
		color=mGreen,
		mark options={fill=mGreen},
		mark=diamond*,
		mark size=2.0pt]
		table[x expr=\thisrow{length_m}/1000,y=b2_p, col sep=comma]
		{./graphics/data/costs_large.csv};
	\legend{MD-MEM, SRLC-4~\cite{vanBevernKS17}, SRLC-3~\cite{AgarwalA20WAFR}}
	\end{axis}
\end{tikzpicture}
\end{center}


==> graphics/eightways.tex <==
\begin{center}
	\begin{tikzpicture}[scale=0.65]
		\usetikzlibrary{calc}
		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		% \clip (-6.2,-5.2) rectangle (5, 3.2);   

		\coordinate (0) at (0,0);
		\coordinate (da) at (-0.1,-0.1);
		\coordinate (db) at (0.1,0.1);

		\node[place] (1) at (-2.0,  1.5)		{};
		\node[place] (2) at ( 2.0,  1.5)			{};
		\node[place] (3) at (-2.0, -1.5)		{};
		\node[place] (4) at ( 2.0, -1.5)		{};

		\node[fill=none, below]	(d)			at (0,0)	{$v_0$};
		\node[fill=none, above left]		at (1)		{$t_{p}$};
		\node[fill=none, above right]		at (2)		{$h_{p}$};
		\node[fill=none, below left]		at (3)		{$h_{q}$};
		\node[fill=none, below right]		at (4)		{$t_{q}$};

		\path[mBlue] (1)  edge [mid2arc, bend left]  node[scMid, above]  {$R_p$} (2);
		\path[mBlue] (4)  edge [mid2arc, bend left]  node[scMid, below]  {$R_q$} (3);
		\draw[mid2arc, mGreen, dashed] (0) to [bend left] (1);
		\draw[mid2arc, mGreen, dashed] (2) to [bend left] (4);
		\draw[mid2arc, mGreen, dashed] (3) to [bend left] (0);

		\fill[black] ($ (0) + (da) $) rectangle ($ (0) + (db) $);

		\coordinate (off) at (7, 0);
		\foreach \x in {1,...,4} {
			\coordinate (\x) at ( $ (\x) +  (off) $);
		}
		\node[fill=none, above left]		at (1)		{$t_{p}$};
		\node[fill=none, above right]		at (2)		{$h_{p}$};
		\node[fill=none, below left]		at (3)		{$h_{q}$};
		\node[fill=none, below right]		at (4)		{$t_{q}$};

		\coordinate (0) at ($ (0) + (off) $);
		\node[fill=none, below]	(d)			at (0)	{$v_0$};

		\draw[mid2arc, mGreen, dashed] (off) to [bend left] (1);
		\draw[mid2arc, mGreen, dashed] (2) to [bend left] (3);
		\draw[mid2arc, mGreen, dashed] (4) to [bend right] (off);
		\fill[black] ($ (off) + (da) $) rectangle ($ (off) + (db) $);
		\path[mBlue] (1)  edge [mid2arc, bend left]  node[scMid, above]  {$R_p$} (2);
		\path[mBlue] (3)  edge [mid2arc, bend right]  node[scMid, below] {$R_q$} (4);
	
		\foreach \x in {1,...,4} {
			\coordinate (\x) at ( $ (\x) +  (off) $);
		}
		\node[fill=none, above left]		at (1)		{$t_{p}$};
		\node[fill=none, above right]		at (2)		{$h_{p}$};
		\node[fill=none, below left]		at (3)		{$h_{q}$};
		\node[fill=none, below right]		at (4)		{$t_{q}$};

		\coordinate (0) at ($ (0) + (off) $);
		\node[fill=none, below]	(d)			at (0)	{$v_0$};
		\draw[mid2arc, mGreen, dashed] (0) to [bend right] (2);
		\draw[mid2arc, mGreen, dashed] (1) to [bend right] (4);
		\draw[mid2arc, mGreen, dashed] (3) to [bend left] (0);
		\fill[black] ($ (0) + (da) $) rectangle ($ (0) + (db) $);
		\path[mBlue] (1)  edge [mid2arc, bend left]  node[scMid, above]  {$R_p$} (2);
		\path[mBlue] (4)  edge [mid2arc, bend left]  node[scMid, below]  {$R_q$} (3);

		\foreach \x in {1,...,4} {
			\coordinate (\x) at ( $ (\x) +  (off) $);
		}
	
		\node[fill=none, above left]		at (1)		{$t_{p}$};
		\node[fill=none, above right]		at (2)		{$h_{p}$};
		\node[fill=none, below left]		at (3)		{$h_{q}$};
		\node[fill=none, below right]		at (4)		{$t_{q}$};

		\coordinate (0) at ($ (0) + (off) $);
		\node[fill=none, below]	(d)			at (0)	{$v_0$};
		\draw[mid2arc, mGreen, dashed] (0) to [bend right] (2);
		\draw[mid2arc, mGreen, dashed] (1) to [bend right] (3);
		\draw[mid2arc, mGreen, dashed] (4) to [bend right] (0);
		\fill[black] ($ (0) + (da) $) rectangle ($ (0) + (db) $);
		\path[mBlue] (2)  edge [mid2arc, bend right]  node[scMid, above]  {$R_p$} (1);
		\path[mBlue] (3)  edge [mid2arc, bend right]  node[scMid, below]  {$R_q$} (4);
	\end{tikzpicture}
\end{center}


==> graphics/lot56.tex <==
%! TEX root = root_mrlc.tex
\begin{center}
	\tikzstyle{mid2arcthin}[0.8]=[thick,decoration={markings, mark= at position #1 with {\arrow{Latex[length=1.5mm,width=1mm]}} , }, postaction={decorate}]
	\begin{tikzpicture}[scale=0.025]
		% \clip (-6.2,-5.2) rectangle (5, 3.2);
		\usetikzlibrary{calc}
		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]
		\coordinate (0) at (0,0);
		\csvreader[head to column names]{./graphics/data/lot56}{}{%
			\ifthenelse{\req=0}{%
				\draw[mGreen, dashed] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}{%
				\draw[mid2arcthin,mBlue, thick] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}
		}
		\csvreader[head to column names]{./graphics/data/lot561}{}{%
			\ifthenelse{\req=0}{%
				\draw[mGreen, dashed] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}{%
				\draw[mid2arcthin,mDarkRed, thick] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}
		}

		\csvreader[head to column names]{./graphics/data/depots_xy}{}{%
			\fill[black] ($ (\x,\y) -(4,4) $) rectangle ($ (\x,\y) + (4,4) $);
		}
		% \draw[Edge,mDarkRed, thick] (0,0) to (0,300);
		% \draw[Edge,mDarkRed, thick] (0,0) to (300,0);
		
		% \draw[gray] ($(off) + (1.73205,0)$) to ($(off) + (0,0)$);
		% \draw[gray] ($(off) + (0.866,1.5)$) to ($(off) + (0,0)$);
	\end{tikzpicture}
\end{center}


==> graphics/mdmem_timing.tex <==
% \vspace{-0.4\baselineskip}
\begin{center}
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Number of required edges},
		ylabel = {Computation time (s)},
		xmajorgrids=true,
		grid style=dashed,
		legend pos=north west,
		% xtick={0,100,200,300,400,500,600,700,800},
		height=5cm,
		% width=12cm,
		% ymin=0,
		% ymax=40,
		ylabel near ticks
		]
		\addplot+[
		color=mDarkRed,
		mark=*,
		mark size=1.7pt,
		mark options={fill=mDarkRed},
		smooth, 
		error bars/.cd, 
		y fixed,
		y dir=both, 
		y explicit]
		table[x=m,y=mean, y error=std, col sep=comma]
		{./graphics/data/mdmem_timing.csv};
	\end{axis}
\end{tikzpicture}
\end{center}
% \addplot[name path=top, color=mDarkRed]
% table[x=m,y=top, col sep=comma]
% {./graphics/data/mdmem_timing.csv};
% \addplot[name path=bottom, color=mDarkRed]
% table[x=m,y=bottom, col sep=comma]
% {./graphics/data/mdmem_timing.csv};
% \addplot[green!50,fill opacity=0.5] fill between[of=top and bottom];


==> graphics/mem_ilp_1200_cost.tex <==
\begin{center}
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		% xlabel = {Number of required edges},
		xlabel = {Number of required edges},
		ylabel = {Cost difference (\%)},
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\footnotesize},
		xtick={0,100,200,300,400,500,600,700,800},
		height=6cm,
		% width=12cm,
		ymin=0,
		ymax=40,
		ylabel near ticks
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=*,
		mark size=1.7pt]
		table[x=m,y=mem, col sep=comma]
		{./graphics/data/mem_ilp_b3a_1200.csv};
		\addplot+[
		only marks,
		color=mBlue,
		mark options={fill=mBlue},
		mark=square*,
		mark size=1.2pt]
		table[x=m,y=b3a, col sep=comma]
		{./graphics/data/mem_ilp_b3a_1200.csv};
		\addplot+[
		only marks,
		color=mGreen,
		mark options={fill=mGreen},
		mark=diamond*,
		mark size=2.0pt]
		table[x=m,y=b2a, col sep=comma]
		{./graphics/data/mem_ilp_b3a_1200.csv};
	\legend{MEM, SRLC-4~\cite{vanBevernKS17}, SRLC-3~\cite{AgarwalA20WAFR}}
	\end{axis}
\end{tikzpicture}
\end{center}


==> graphics/mem_timings.tex <==
% \usepgfplotslibrary{statistics}
\begin{center}
	\begin{tikzpicture}
		\small
		\pgfplotsset{
			my boxplot style/.style={
				boxplot,
				draw=black,
				solid,
				fill=white,
				% -------------------------------------------------------------
				% add your desired mark symbol and mark style here
				mark=*,
				every mark/.append style={
					fill=white,
					draw=black,
				},
				% -------------------------------------------------------------
			},
		}
		\makeatletter
		\pgfplotsset{
			% example copied from the manual
			boxplot/draw/average/.code={%
				\color{black}          % <-- added
				\draw[/pgfplots/boxplot/every average/.try]
				\pgfextra
				% do NOT use \draw[mark=*] plot coordinates because
				% boxplots uses the same plot handler to draw its
				% outliers.
				\pgftransformshift{%
					\pgfplotsboxplotpointabbox
					{\pgfplotsboxplotvalue{average}}
					{0.5}%
				}%
				\pgfuseplotmark{\tikz@plot@mark}%
				\endpgfextra
				;
			},
		}
		\makeatother
		\begin{axis}[
			enlargelimits=true,
			boxplot,
			boxplot/draw direction=y,
			xtick={1,2,3,4,5,6,7},
			% ytick={0,1,2,3,4,5,6,7,8},
			xticklabels={100,200,300,400,500,600,700},
			boxplot/average={auto},
			height=6cm,
			% width=12cm,
			ylabel = {Computation time (s)},
			xlabel = {Number of required edges},
			ylabel near ticks,
			boxplot={
				draw position={1 + floor(\plotnumofactualtype/2) + floor(\plotnumofactualtype/12) - floor(\plotnumofactualtype/13)},
				box extend=0.5
			},
			]
			\addplot[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_100.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_100.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_200.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_200.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_300.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_300.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_400.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_400.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_500.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_500.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_600.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_600.csv};
			% \addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_700.csv};
			% \addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_700.csv};
			\addplot+[my boxplot style,draw=mDarkRed]table[y=t, col sep=comma]{./graphics/data/timings_700.csv};
			\addplot+[my boxplot style,draw=mBlue]table[y=m, col sep=comma]{./graphics/data/timings_700.csv};
		\end{axis}
	\end{tikzpicture}
\end{center}


==> graphics/nonholonomic.tex <==
\begin{center}
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Length of the road network (km)},
		ylabel = {Cost difference (\%)},
		xmajorgrids=true,
		grid style=dashed,
		legend pos = north east,
		legend style={font=\footnotesize},
		% xtick={0,100,200,300,400,500,600,700,800},
		height=5.5cm,
		% width=12cm,
		% ymin=0,
		% ymax=30,
		ylabel near ticks
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=*,
		mark size=1.7pt]
		table[x expr= \thisrow{L}/1000,y=memDtwo, col sep=comma]
		{./graphics/data/nonholonomic.csv};
		\addplot+[
		only marks,
		color=mBlue,
		mark options={fill=mBlue},
		mark=square*,
		mark size=1.2pt]
		table[x expr= \thisrow{L}/1000,y=memD, col sep=comma]
		{./graphics/data/nonholonomic.csv};
		\addplot+[
		only marks,
		color=mBlue,
		mark options={fill=mGreen},
		mark=diamond*,
		mark size=2.0pt]
		table[x expr= \thisrow{L}/1000,y=post, col sep=comma]
		{./graphics/data/nonholonomic.csv};
		\legend{MEM-Turns, MEM-Turns-Dubins, MEM + Post-Process}
	\end{axis}
\end{tikzpicture}
\end{center}


==> graphics/num_routes_md.tex <==
\begin{center}
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Length of the road network (km)},
		ylabel = {Number of routes},
		xmajorgrids=true,
		grid style=dashed,
		legend pos = north west,
		legend style={font=\footnotesize},
		% xtick={0,100,200,300,400,500,600,700,800},
		height=5cm,
		% width=12cm,
		ymin=0,
		ymax=30,
		ylabel near ticks
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=*,
		mark size=1.7pt]
		table[x expr= \thisrow{length_m}/1000,y=num_mdmem, col sep=comma]
		{./graphics/data/md_exp_random.csv};
		\addplot+[
		only marks,
		color=mBlue,
		mark options={fill=mBlue},
		mark=square*,
		mark size=1.2pt]
		table[x expr= \thisrow{length_m}/1000,y=num_cluster, col sep=comma]
		{./graphics/data/md_exp_random.csv};
		\legend{MD-MEM, Clustering + MEM~\cite{AgarwalA20ICRA}}
	\end{axis}
\end{tikzpicture}
\end{center}


==> graphics/point_coverage.tex <==

% Import TikZ library for customizing arrow heads
% i.e. an arrow head may be scaled in width/height via: -{Latex[length=2mm,width=2mm]}
%Define a common style for blocks - this style is labeled "myBlock"
% \tikzstyle{myBlock}=[draw=black, fill opacity=0.5, text opacity=1, inner sep=0.3cm, fill=blue!50!white, node distance=1.5cm, minimum width=2cm]
% \tikzstyle{place}=[circle,draw=mBlue,fill=mBlue,inner sep=0.5mm]
% \tikzstyle{depot}=[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt, minimum size=1mm]

% Define common style for path lines - this style is labeled "myPath"
% \tikzstyle{myPath} = [-{Latex[length=2mm,width=2mm]}, line width=0.4mm]

\begin{tikzpicture}[scale=0.40]
   % Draw initial node denoted by "v" label
	% \draw[step=1cm,lightgray,very thin] (0,0) grid (9,9);
	% \draw[myPath, draw=black] (0,0) -- (9,0) node[anchor=north west] {$X$-axis};
	% \draw[myPath, draw=black] (0,0) -- (0,9) node[anchor=south east] {$Y$-axis};
	\node[fill=mBlue,rectangle] (0) at (4,4) {};
	\node[place,minimum size=1.7mm] (1) at (2,0) {};
	\node[place,minimum size=1.7mm] (2) at (8,0) {};
	\node[place,minimum size=1.7mm] (3) at (0,2) {};
	\node[place,minimum size=1.7mm] (4) at (1,1) {};
	\node[place,minimum size=1.7mm] (5) at (5,2) {};
	\node[place,minimum size=1.7mm] (6) at (8,2) {};
	\node[place,minimum size=1.7mm] (7) at (3,3) {};
	\node[place,minimum size=1.7mm] (8) at (6,3) {};
	\node[place,minimum size=1.7mm] (9) at (5,5) {};
	\node[place,minimum size=1.7mm] (10) at (8,5) {};
	\node[place,minimum size=1.7mm] (11) at (1,6) {};
	\node[place,minimum size=1.7mm] (12) at (2,6) {};
	\node[place,minimum size=1.7mm] (13) at (3,7) {};
	\node[place,minimum size=1.7mm] (14) at (6,7) {};
	\node[place,minimum size=1.7mm] (15) at (0,8) {};
	\node[place,minimum size=1.7mm] (16) at (7,8) {};
	\draw[thick, mGreen] (0) -- (7) -- (1) --(4) -- (3) -- (0);
	\draw[thick, mDarkRed] (0) -- (8) -- (6) --(2) -- (5) -- (0);
	\draw[thick, mOrange] (0) -- (12) -- (11) --(15) -- (13) -- (0);
	\draw[thick, mPurple] (0) -- (9) -- (14) --(16) -- (10) -- (0);
\end{tikzpicture}


==> graphics/route.tex <==
%! TEX root = root_mrlc.tex
\begin{center}
	\begin{tikzpicture}[scale=1]
		\small
		\usetikzlibrary{calc}
		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		% \clip (-6.2,-5.2) rectangle (5, 3.2);

		\coordinate (0) at (0,0);
		\coordinate (da) at (-0.1,-0.1);
		\coordinate (db) at (0.1,0.1);
		\def\radi{3}

		\coordinate (1) at (210:\radi)		{};
		\coordinate (2) at (180:\radi)		{};
		\coordinate (3) at (150:\radi)		{};
		\draw let \p{A}=(3), \p{B}=(110:\radi) in coordinate (4) at (\x{B}, \y{A});
		% \coordinate (4) at (110:\radi)		{};
		% \coordinate (5) at (70:\radi)		{};
		\draw let \p{A}=(4), \p{B}=(70:\radi) in coordinate (5) at (\x{B}, \y{A});
		\coordinate (6) at (30:\radi)		{};
		\coordinate (7) at (0:\radi)		{};
		\coordinate (8) at (-30:\radi)		{};
		% \coordinate (dd) at (-90:\radi);
		\draw let \p{A}=(8), \p{B}=(-90:\radi) in coordinate (dd) at (\x{B}, \y{A});

		\node[fill=none]	(0)			at (0)	{$R_p$};
		\node[fill=none, below=0.1]	(d)			at (dd)	{$v_0$};
		\node[fill=none, below left]		at (1)		{$i$};
		\node[fill=none, below right]		at (8)		{$j$};

		\draw[mid2arc=0.7, mBlue] (1) arc (210:180:\radi) node [scMid, below left] {$a_s$};
		% \draw[mid2arc, mBlue] (3) -- (4)  node [scMid, above] {$e$};
		% \draw[mid2arc=0.7, mBlue] (3) arc (150:110:\radi) node [scMid, above left] {$a_t$};
		\draw[mid2arc=0.7, mBlue] (3) -- (4) node [scMid, above] {$a_t$};
		% \draw[mid2arc=0.7, mBlue] (5) arc (70:30:\radi) node [scMid, above right] {$a_{t+1}$};
		\draw[mid2arc=0.7, mBlue] (5) -- (6) node [scMid, above] {$a_{t+1}$};
		\draw[mid2arc=0.7, mBlue] (7) arc (0:-30:\radi) node [scMid, below right] {$a_l$};
		\draw[mid2arc=0.7, mGreen, dashed] (dd) -- (1);
		\draw[mid2arc=0.7, mGreen, dashed] (2) arc (180:150:\radi);
		\draw[mid2arc=0.7, mGreen, dashed] (4) -- (5);
		\draw[mid2arc=0.7, mGreen, dashed] (6) arc (30:0:\radi);
		\draw[mid2arc=0.7, mGreen, dashed] (8) -- (dd);

		\fill[black] ($ (dd) + (da) $) rectangle ($ (dd) + (db) $);

		\foreach \x in {1,...,8} {
			\node[place] (\x) at (\x)			{};
		}
	\end{tikzpicture}
\end{center}


==> graphics/smooth_turns.tex <==
\begin{center}
	\begin{tikzpicture}[scale=0.4]
		\usetikzlibrary{calc}
		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		% \clip (-6.2,-5.2) rectangle (5, 3.2);

		\coordinate (p1) at (8, 0);
		\coordinate (p2) at (0,0);
		\coordinate (p3) at (0, 5);

		\node[place]  at (p1)		{};
		\node[place]  at (p2)		{};
		\node[place]  at (p3)		{};
		\node[fill=none]  at (4.5, -4)		{\footnotesize (a) Wide turn};

		\node[fill=none, below]					at (p1)		{$p_1$};
		\node[fill=none, below left]		at (p2)		{$p_2$};
		\node[fill=none, left]					at (p3)		{$p_3$};

		\draw[mid2arc=0.5, mBlue, very thick] (p1) to (p2);
		\draw[mid2arc=0.7, mBlue, very thick] (p2) to (p3);

		\draw[thin, black, dashed] (p2) to (4, 4);
		\path[thin, black] (p2) edge [mid2arc=1.0] node[scMid,below left] {$\delta_{\max}$} (2.164, -2.164);

		\draw[thin, mDarkRed, dashed] (p2) circle [radius=3.06];
		\draw[thick, mGreen] (0,2.5)  arc[radius = 2.5, start angle= -180, end angle= -90];


		\coordinate (off) at (14,0);

		\coordinate (p1) at ($(off) + (p1)$);
		\coordinate (p2) at ($(off) + (p2)$);
		\coordinate (p3) at ($(off) + ({7*cos(45)},{7*sin(45)})$);

		\node[place]  at (p1)		{};
		\node[place]  at (p2)		{};
		\node[place]  at (p3)		{};

		\node[fill=none, below]					at (p1)		{$p_1$};
		\node[fill=none, below left]		at (p2)		{$p_2$};
		\node[fill=none, above left]					at (p3)		{$p_3$};

		\node[fill=none]  at (18, -4)		{\footnotesize (b) Sharp turn};
		\draw[mid2arc=0.5, mBlue, very thick] (p1) to (p2);
		\draw[mid2arc=0.7, mBlue, very thick] (p2) to (p3);

		\draw[thin, black, dashed] (p2) to ($(off) + ({5*cos(22.5)},{5*sin(22.5)})$);

		\centerarc[mDarkRed,thin,dashed](p2)(0:45:3.06);
		\centerarc[mGreen,thick]($(off) + (6.035,2.5)$)(-225:-90:2.5);
		\centerarc[mGreen,thick]($(off) + (6.035,2.5)$)(-225:-90:2.5);
		\centerarc[mDarkRed,thick]($(off) + (4.58,1.90)$)(-225:-90:1.90);


		\coordinate (p1) at ($(off) + (p1)$);
		\coordinate (p2) at ($(off) + (p2)$);
		\coordinate (p3) at ($(p2) + ({8*cos(30)},{8*sin(30)})$);
		\draw[thin, black, dashed] (p3) to ($(p2) + ({10*cos(30)},{10*sin(30)})$);
		\draw[thin, black, dashed] (p1) to ($(p2) + (10,0)$);

		\node[place]  at (p1)		{};
		\node[place]  at (p2)		{};
		\node[place]  at (p3)		{};

		\node[fill=none, below]					at (p1)		{$p_1$};
		\node[fill=none, below left]		at (p2)		{$p_2$};
		\node[fill=none, above left]					at (p3)		{$p_3$};

		\node[fill=none]  at (32, -4)		{\footnotesize (c) Very sharp turn};
		\draw[mid2arc=0.5, mBlue, very thick] (p1) to (p2);
		\draw[mid2arc=0.7, mBlue, very thick] (p2) to (p3);

		\draw[thin, black, dashed] (p2) to ($(p2) + ({5*cos(15)},{5*sin(15)})$);

		\centerarc[mDarkRed,thin,dashed](p2)(0:30:3.06);
		\centerarc[mDarkRed,thick]($(p2) + (3.987,1.06855)$)(-240:-90:1.06855);
		\centerarc[mGreen,thick]($(p2) + (9.33,2.5)$)(-240:-90:2.5);
		\centerarc[mBlue,very thick]($(p2) + (2.401,0.643)$)(-240:-90:0.643);
	\end{tikzpicture}
\end{center}


==> graphics/ww_area.tex <==
%! TEX root = root_mrlc.tex
\begin{center}
	\begin{tikzpicture}[scale=0.040]
		\usetikzlibrary{calc}
		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		% \clip (-6.2,-5.2) rectangle (5, 3.2);

		\coordinate (0) at (0,0);
		\csvreader[head to column names]{./graphics/source/ww_area_route}{}{%
			\ifthenelse{\req=0}{%
				\draw[mGreen, dashed] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}{%
				\draw[mid2arc,mBlue, thick] ($(\xa,\ya)$) to ($(\xb,\yb)$);
			}
		}
		\csvreader[head to column names]{./graphics/source/outer_polygon}{}{%
			\draw[gray] ($(\xa,\ya)$) to ($(\xb,\yb)$);
		}
		% \draw[gray] ($(off) + (1.73205,0)$) to ($(off) + (0,0)$);
		% \draw[gray] ($(off) + (0.866,1.5)$) to ($(off) + (0,0)$);
	\end{tikzpicture}
\end{center}

